BBN Constraints on $f(Q,T)$ Gravity

$f(Q,T)$ gravity is a novel extension of the symmetric teleparallel gravity where the Lagrangian $L$ is represented through an arbitrary function of the nonmetricity $Q$ and the trace of the energy-momentum tensor $T$ \cite{fqt}. In this work, we have constrained a widely used $f(Q,T)$ gravity model of the form $f(Q,T) = Q^{n+1} + m T$ from the primordial abundances of the light elements to understand its viability in Cosmology. We report that the $f(Q,T)$ gravity model can elegantly explain the observed abundances of Helium and Deuterium while the Lithium problem persists. From the constraint on the expansion factor in the range $0.9425 \lesssim Z \lesssim1.1525$, we report strict constraints on the parameters $m$ and $n$ in the range $-1.13 \lesssim n \lesssim -1.08$ and $-5.86 \lesssim m \lesssim12.52$ respectively.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

